A Motif-Based Framework for Decomposing Risk Spillovers

Connectedness measures quantify aggregate risk spillovers but obscure the local interaction patterns that generate systemic risk. We develop a motif-based framework that first extracts multiscale backbones from quantile connectedness networks and then identifies directed triadic motifs whose frequencies exceed randomization baselines. To distinguish how assets' sectoral identities shape local spillover structures, we introduce colored motifs under sector partitions of increasing granularity. Using orbit positions that capture each node's structural role within directed triadic motifs, we construct portfolio strategies that exploit an asset's place in the spillover architecture. Applying the framework to 39 commodity and equity futures across lower, median, and upper conditional quantiles, we find that motif-based portfolios outperform minimum correlation and minimum connectedness benchmarks on risk-adjusted returns. We further show that in tail networks, assets with greater orbit-position diversity tend to act as net spillover transmitters rather than receivers, establishing positional diversity as a tail-specific marker of systemic influence. These findings demonstrate that local triadic topology carries portfolio-relevant information that aggregate connectedness measures miss.

==> (inline-0) <==
\begin{tabular}{llrrrrr|llrrrrr}
			\toprule
			\multicolumn{7}{c|}{$\alpha=0.05$} & \multicolumn{7}{c}{$\alpha=0.10$}\\
			\cmidrule(lr){1-7} \cmidrule(lr){8-14}
			id & motif & $\mu$ & $\sigma$ & $\mu_{\text{rnd}}$ & $\sigma_{\text{rnd}}$ & $z$ &
			id & motif & $\mu$ & $\sigma$ & $\mu_{\text{rnd}}$ & $\sigma_{\text{rnd}}$ & $z$\\
			\midrule
			238 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 2.555 & 1.315 & 0.011 & 0.083 & 30.644 & 238 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 2.588 & 1.295 & 0.012 & 0.086 & 29.818\\
			238 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 7.385 & 4.910 & 0.061 & 0.263 & 27.847 & 238 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 7.852 & 4.711 & 0.064 & 0.271 & 28.707\\
			238 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 6.375 & 4.254 & 0.103 & 0.354 & 17.712 & 238 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 6.659 & 4.096 & 0.109 & 0.370 & 17.701\\
			238 & \begin{xy}
				\POS (0,3) *{\textcolor{GrainsOilseeds}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 5.291 & 3.875 & 0.102 & 0.354 & 14.639 & 238 & \begin{xy}
				\POS (0,3) *{\textcolor{GrainsOilseeds}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 5.856 & 4.144 & 0.108 & 0.372 & 15.445\\
			110 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 3.055 & 2.196 & 0.044 & 0.210 & 14.362 & 110 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 3.289 & 2.204 & 0.046 & 0.216 & 14.990\\
			110 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 3.788 & 2.499 & 0.074 & 0.279 & 13.301 & 110 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 3.921 & 2.542 & 0.077 & 0.289 & 13.280\\
			78 & \begin{xy}
				\POS (0,3) *{\textcolor{GrainsOilseeds}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 6.224 & 2.821 & 0.200 & 0.512 & 11.758 & 78 & \begin{xy}
				\POS (0,3) *{\textcolor{GrainsOilseeds}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 6.221 & 2.819 & 0.204 & 0.522 & 11.524\\
			46 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 2.542 & 2.626 & 0.051 & 0.223 & 11.175 & 46 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 2.666 & 2.687 & 0.054 & 0.231 & 11.288\\
			78 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 3.380 & 4.138 & 0.116 & 0.360 & 9.061 & 110 & \begin{xy}
				\POS (0,3) *{\textcolor{GrainsOilseeds}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 2.844 & 2.495 & 0.079 & 0.295 & 9.377\\
			110 & \begin{xy}
				\POS (0,3) *{\textcolor{GrainsOilseeds}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 2.502 & 2.195 & 0.075 & 0.284 & 8.555 & 78 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 3.345 & 4.128 & 0.117 & 0.364 & 8.871\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Softs}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 7.822 & 7.107 & 0.524 & 0.905 & 8.062 & 14 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Softs}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 8.218 & 6.971 & 0.541 & 0.932 & 8.241\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 4.755 & 4.627 & 0.250 & 0.584 & 7.712 & 14 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 5.026 & 4.622 & 0.258 & 0.600 & 7.943\\
			110 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.724 & 0.872 & 0.012 & 0.098 & 7.275 & 110 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.765 & 0.897 & 0.013 & 0.101 & 7.476\\
			238 & \begin{xy}
				\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 1.071 & 0.415 & 0.029 & 0.164 & 6.355 & 78 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 2.554 & 2.274 & 0.116 & 0.377 & 6.462\\
			108 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="c"
				\POS "b" \ar @{->} "a"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.847 & 1.480 & 0.020 & 0.131 & 6.314 & 108 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="c"
				\POS "b" \ar @{->} "a"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.872 & 1.500 & 0.020 & 0.132 & 6.460\\
			78 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 2.457 & 2.263 & 0.115 & 0.372 & 6.290 & 14 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Softs}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 5.213 & 4.862 & 0.387 & 0.772 & 6.252\\
			46 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 1.066 & 1.528 & 0.033 & 0.174 & 5.937 & 46 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 1.129 & 1.582 & 0.033 & 0.177 & 6.189\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Softs}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 4.728 & 4.769 & 0.375 & 0.750 & 5.804 & 238 & \begin{xy}
				\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 1.078 & 0.402 & 0.030 & 0.171 & 6.139\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 5.108 & 4.637 & 0.438 & 0.826 & 5.656 & 14 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 5.577 & 4.772 & 0.453 & 0.851 & 6.023\\
			74 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 2.120 & 2.478 & 0.106 & 0.359 & 5.608 & 74 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 2.195 & 2.455 & 0.108 & 0.367 & 5.692\\
			74 & \begin{xy}
				\POS (0,3) *{\textcolor{GrainsOilseeds}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Softs}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 4.311 & 3.734 & 0.369 & 0.708 & 5.566 & 74 & \begin{xy}
				\POS (0,3) *{\textcolor{GrainsOilseeds}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{GrainsOilseeds}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Softs}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 4.372 & 3.711 & 0.381 & 0.730 & 5.464\\
			78 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 2.947 & 2.784 & 0.198 & 0.509 & 5.404 & 78 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 2.925 & 2.796 & 0.202 & 0.518 & 5.252\\
			78 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 2.197 & 2.911 & 0.138 & 0.396 & 5.199 & 14 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Softs}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 2.528 & 2.816 & 0.154 & 0.459 & 5.175\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Softs}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 2.445 & 2.827 & 0.150 & 0.448 & 5.124 & 14 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Livestock}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 4.075 & 3.690 & 0.359 & 0.724 & 5.136\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Livestock}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 3.239 & 3.172 & 0.253 & 0.587 & 5.087 & 78 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 2.177 & 2.904 & 0.140 & 0.400 & 5.094\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Livestock}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 3.885 & 3.705 & 0.347 & 0.702 & 5.037 & 14 & \begin{xy}
				\POS (0,3) *{\textcolor{Industrialmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Livestock}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 3.310 & 3.176 & 0.261 & 0.604 & 5.047\\
			110 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.850 & 1.345 & 0.029 & 0.166 & 4.961 & 110 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Industrialmetals}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.826 & 1.333 & 0.029 & 0.169 & 4.724\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 4.054 & 2.631 & 0.437 & 0.753 & 4.803 & 14 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Livestock}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 1.757 & 1.886 & 0.103 & 0.354 & 4.668\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Preciousmetals}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Preciousmetals}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Livestock}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 1.700 & 1.887 & 0.101 & 0.347 & 4.609 & 14 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 4.051 & 2.685 & 0.452 & 0.776 & 4.637\\
			46 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Softs}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 1.684 & 4.204 & 0.122 & 0.361 & 4.327 & 6 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Softs}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 2.512 & 2.922 & 0.218 & 0.529 & 4.335\\		
			\bottomrule
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{llrrrrr|llrrrrr}
			\toprule
			\multicolumn{7}{c|}{$\alpha=0.05$} & \multicolumn{7}{c}{$\alpha=0.10$}\\
			\cmidrule(lr){1-7} \cmidrule(lr){8-14}
			id & motif & $\mu$ & $\sigma$ & $\mu_{\text{rnd}}$ & $\sigma_{\text{rnd}}$ & $z$ &
			id & motif & $\mu$ & $\sigma$ & $\mu_{\text{rnd}}$ & $\sigma_{\text{rnd}}$ & $z$\\
			\midrule
			\multicolumn{14}{l}{\textit{left tail:} $\tau=0.05$}\\
			36 & \motif{36} & 10.214 & 34.976 & 7.676 & 1.931 & 1.315 &
			36 & \motif{36} & 25.621 & 64.863 & 19.337 & 3.761 & 1.671\\
			98 & \motif{98} & 0.117 & 1.483 & 0.023 & 0.188 & 0.498 &
			6 & \motif{6} & 284.362 & 534.789 & 277.598 & 9.057 & 0.747\\
			6 & \motif{6} & 134.696 & 347.482 & 132.243 & 4.942 & 0.496 &
			238 & \motif{238} & 0.987 & 4.107 & 0.586 & 0.624 & 0.643\\
			12 & \motif{12} & 8.190 & 27.421 & 5.715 & 5.378 & 0.460 &
			12 & \motif{12} & 28.500 & 68.345 & 22.027 & 10.145 & 0.638\\
			238 & \motif{238} & 0.181 & 1.111 & 0.087 & 0.209 & 0.448 &
			46 & \motif{46} & 22.703 & 69.989 & 19.364 & 5.685 & 0.587\\
			46 & \motif{46} & 6.580 & 28.156 & 5.489 & 3.216 & 0.339 &
			98 & \motif{98} & 0.657 & 3.795 & 0.292 & 0.715 & 0.510\\
			108 & \motif{108} & 0.219 & 1.610 & 0.137 & 0.501 & 0.163 &
			78 & \motif{78} & 1.470 & 9.599 & 1.038 & 1.336 & 0.324\\
			78 & \motif{78} & 0.221 & 2.674 & 0.171 & 0.462 & 0.108 &
			108 & \motif{108} & 1.123 & 4.581 & 0.837 & 1.295 & 0.221\\
			102 & \motif{102} & 0.153 & 1.483 & 0.116 & 0.431 & 0.087 &
			102 & \motif{102} & 1.469 & 8.017 & 1.208 & 1.370 & 0.190\\
			74 & \motif{74} & 0.376 & 2.396 & 0.311 & 0.899 & 0.072 &
			74 & \motif{74} & 2.190 & 9.437 & 2.011 & 2.179 & 0.082\\
			110 & \motif{110} & 0.163 & 0.994 & 0.201 & 0.370 & -0.105 &
			14 & \motif{14} & 22.984 & 60.856 & 26.176 & 9.144 & -0.349\\
			14 & \motif{14} & 6.915 & 25.411 & 7.704 & 4.929 & -0.160 &
			110 & \motif{110} & 1.028 & 4.007 & 1.735 & 1.262 & -0.560\\
			38 & \motif{38} & 3.907 & 12.697 & 7.140 & 3.948 & -0.819 &
			38 & \motif{38} & 15.583 & 36.712 & 24.566 & 7.798 & -1.152\\\\
			
			\multicolumn{14}{l}{\textit{right tail:} $\tau=0.95$}\\
			36 & \motif{36} & 4.910 & 23.990 & 3.802 & 1.309 & 0.846 &
			36 & \motif{36} & 13.731 & 44.133 & 10.653 & 2.857 & 1.077\\
			6 & \motif{6} & 81.289 & 255.353 & 80.117 & 3.472 & 0.338 &
			6 & \motif{6} & 207.967 & 429.492 & 204.270 & 7.094 & 0.521\\
			12 & \motif{12} & 4.002 & 16.952 & 2.826 & 3.748 & 0.314 &
			98 & \motif{98} & 0.310 & 2.147 & 0.102 & 0.408 & 0.508\\
			238 & \motif{238} & 0.081 & 0.607 & 0.041 & 0.132 & 0.302 &
			238 & \motif{238} & 0.515 & 2.716 & 0.303 & 0.446 & 0.476\\
			98 & \motif{98} & 0.032 & 0.502 & 0.007 & 0.097 & 0.260 &
			12 & \motif{12} & 15.770 & 45.393 & 12.219 & 7.753 & 0.458\\
			46 & \motif{46} & 3.214 & 17.036 & 2.762 & 2.234 & 0.202 &
			46 & \motif{46} & 13.281 & 48.469 & 11.319 & 4.467 & 0.439\\
			102 & \motif{102} & 0.108 & 1.585 & 0.053 & 0.311 & 0.178 &
			108 & \motif{108} & 0.610 & 3.479 & 0.417 & 0.882 & 0.218\\
			108 & \motif{108} & 0.131 & 1.328 & 0.071 & 0.360 & 0.169 &
			78 & \motif{78} & 0.653 & 5.975 & 0.492 & 0.870 & 0.185\\
			78 & \motif{78} & 0.117 & 1.903 & 0.087 & 0.337 & 0.089 &
			102 & \motif{102} & 0.715 & 5.194 & 0.583 & 1.000 & 0.132\\
			74 & \motif{74} & 0.152 & 1.314 & 0.146 & 0.595 & 0.010 &
			74 & \motif{74} & 1.013 & 4.980 & 0.904 & 1.399 & 0.078\\
			14 & \motif{14} & 3.647 & 19.434 & 4.013 & 3.416 & -0.107 &
			14 & \motif{14} & 14.096 & 43.864 & 16.246 & 7.103 & -0.303\\
			110 & \motif{110} & 0.086 & 0.654 & 0.123 & 0.279 & -0.133 &
			110 & \motif{110} & 0.571 & 2.798 & 0.877 & 0.824 & -0.371\\
			38 & \motif{38} & 2.196 & 9.451 & 3.500 & 2.729 & -0.478 &
			38 & \motif{38} & 9.622 & 26.657 & 14.214 & 6.018 & -0.763\\
			
			\bottomrule
	\end{tabular}
\begin{tabular}{llrrrrr|llrrrrr}
			\toprule
			\multicolumn{7}{c|}{$\alpha=0.05$} & \multicolumn{7}{c}{$\alpha=0.10$}\\
			\cmidrule(lr){1-7} \cmidrule(lr){8-14}
			id & motif & $\mu$ & $\sigma$ & $\mu_{\text{rnd}}$ & $\sigma_{\text{rnd}}$ & $z$ &
			id & motif & $\mu$ & $\sigma$ & $\mu_{\text{rnd}}$ & $\sigma_{\text{rnd}}$ & $z$\\
			\midrule
			 6 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 119.782 & 186.855 & 80.002 & 45.069 & 0.883 & 6 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 165.296 & 238.372 & 109.721 & 52.277 & 1.063\\
			46 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 16.476 & 27.037 & 11.808 & 7.622 & 0.613 & 46 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 30.047 & 48.148 & 20.477 & 10.335 & 0.926\\
			6 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 14.560 & 41.442 & 7.810 & 11.605 & 0.582 & 6 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 20.528 & 48.140 & 10.701 & 13.367 & 0.735\\
			108 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "b" \ar @{->} "a"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 1.665 & 2.997 & 1.093 & 1.169 & 0.489 & 46 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 3.825 & 7.905 & 1.970 & 2.601 & 0.713\\
			46 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 2.068 & 4.662 & 1.167 & 1.901 & 0.474 & 108 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "b" \ar @{->} "a"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 2.699 & 4.646 & 1.851 & 1.596 & 0.532\\
			108 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "b" \ar @{->} "a"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.247 & 0.852 & 0.104 & 0.337 & 0.427 & 78 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 4.672 & 9.632 & 3.229 & 2.837 & 0.509\\
			78 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 2.348 & 5.131 & 1.679 & 1.787 & 0.374 & 108 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "b" \ar @{->} "a"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.379 & 1.151 & 0.187 & 0.484 & 0.398\\
			102 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 2.965 & 4.356 & 2.550 & 1.613 & 0.258 & 36 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 1.595 & 4.438 & 1.175 & 1.718 & 0.245\\
			36 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 1.138 & 3.193 & 0.820 & 1.356 & 0.234 & 238 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 0.090 & 0.457 & 0.038 & 0.210 & 0.244\\
			110 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.044 & 0.205 & 0.019 & 0.139 & 0.176 & 46 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.512 & 1.618 & 0.340 & 0.913 & 0.188\\
			110 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 1.678 & 2.625 & 1.501 & 1.083 & 0.164 & 74 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 0.415 & 1.207 & 0.309 & 0.606 & 0.175\\
			74 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 0.985 & 1.927 & 0.846 & 1.012 & 0.138 & 108 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "b" \ar @{->} "a"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.071 & 0.391 & 0.041 & 0.217 & 0.139\\
			78 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 3.939 & 8.453 & 3.719 & 2.210 & 0.100 & 238 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{<->} "c"
			\end{xy} & 0.642 & 1.571 & 0.514 & 0.994 & 0.129\\
			38 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.561 & 2.356 & 0.449 & 1.299 & 0.086 & 78 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
			\end{xy} & 7.447 & 16.611 & 7.003 & 3.609 & 0.123\\
			102 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.661 & 1.598 & 0.594 & 0.786 & 0.085 & 102 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 6.596 & 13.133 & 6.240 & 3.045 & 0.117\\
			110 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.094 & 0.338 & 0.071 & 0.269 & 0.085 & 110 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.208 & 0.941 & 0.155 & 0.517 & 0.103\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 0.253 & 0.942 & 0.196 & 0.690 & 0.082 & 38 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 1.130 & 3.538 & 0.934 & 1.986 & 0.099\\
			46 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.257 & 1.030 & 0.200 & 0.707 & 0.080 & 110 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 3.598 & 5.699 & 3.407 & 1.995 & 0.096\\
			98 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "c" \ar @{->} "a"
				\POS "b" \ar @{->} "c"
			\end{xy} & 2.975 & 6.475 & 2.858 & 1.719 & 0.068 & 74 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 1.712 & 3.519 & 1.589 & 1.451 & 0.085\\
			46 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 25.754 & 36.770 & 24.894 & 12.879 & 0.067 & 36 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.249 & 0.879 & 0.214 & 0.531 & 0.066\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 25.544 & 33.533 & 24.749 & 12.296 & 0.065 & 98 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "c" \ar @{->} "a"
				\POS "b" \ar @{->} "c"
			\end{xy} & 2.905 & 4.800 & 2.795 & 1.721 & 0.064\\
			12 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "b" \ar @{->} "a"
				\POS "a" \ar @{->} "c"
			\end{xy} & 4.502 & 8.234 & 4.247 & 3.965 & 0.064 & 12 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "b" \ar @{->} "a"
				\POS "a" \ar @{->} "c"
			\end{xy} & 8.441 & 16.171 & 8.004 & 6.888 & 0.063\\
			14 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 5.993 & 8.298 & 5.756 & 3.700 & 0.064 & 102 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 1.539 & 3.296 & 1.461 & 1.417 & 0.055\\
			38 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 2.445 & 5.985 & 2.260 & 3.053 & 0.061 & 74 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 6.976 & 12.639 & 6.828 & 3.246 & 0.046\\
			74 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 3.747 & 5.325 & 3.617 & 2.243 & 0.058 & 12 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "b" \ar @{->} "a"
				\POS "a" \ar @{->} "c"
			\end{xy} & 8.346 & 14.972 & 8.077 & 6.180 & 0.044\\
			74 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 0.924 & 2.072 & 0.861 & 1.241 & 0.051 & 74 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 0.074 & 0.356 & 0.062 & 0.265 & 0.043\\
			74 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "c" \ar @{->} "a"
			\end{xy} & 0.189 & 0.562 & 0.168 & 0.438 & 0.047 & 12 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "b" \ar @{->} "a"
				\POS "a" \ar @{->} "c"
			\end{xy} & 1.643 & 4.466 & 1.564 & 2.110 & 0.037\\
			102 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.135 & 0.678 & 0.119 & 0.354 & 0.045 & 110 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{<->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.170 & 0.623 & 0.155 & 0.431 & 0.036\\
			36 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 0.183 & 0.743 & 0.163 & 0.471 & 0.044 & 38 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 4.879 & 9.057 & 4.746 & 3.721 & 0.036\\
			38 & \begin{xy}
				\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{->} "b"
				\POS "a" \ar @{->} "c"
				\POS "b" \ar @{->} "c"
			\end{xy} & 2.370 & 4.652 & 2.273 & 2.267 & 0.043 & 14 & \begin{xy}
				\POS (0,3) *{\textcolor{Commodity}{\medbullet}} ="a",
				\POS (-3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="b",
				\POS (3.5,-1.5) *{\textcolor{Commodity}{\medbullet}} ="c"
				\POS "a" \ar @{<->} "b"
				\POS "a" \ar @{->} "c"
			\end{xy} & 42.440 & 55.113 & 41.880 & 16.340 & 0.034\\
			\bottomrule
	\end{tabular}
\begin{tabular}{llrrrrr|llrrrrr}
			\toprule
			\multicolumn{7}{c|}{$\alpha=0.05$} & \multicolumn{7}{c}{$\alpha=0.10$}\\
			\cmidrule(lr){1-7} \cmidrule(lr){8-14}
			id & motif & $\mu$ & $\sigma$ & $\mu_{\text{rnd}}$ & $\sigma_{\text{rnd}}$ & $z$ &
			id & motif & $\mu$ & $\sigma$ & $\mu_{\text{rnd}}$ & $\sigma_{\text{rnd}}$ & $z$\\
			\midrule
			      	6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 18.983 & 33.650 & 9.856 & 6.981 & 1.307 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 26.506 & 43.456 & 13.422 & 8.701 & 1.504\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 14.058 & 26.311 & 6.900 & 5.878 & 1.218 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 19.486 & 33.560 & 9.494 & 7.218 & 1.384\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 16.530 & 31.727 & 7.902 & 7.305 & 1.181 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 22.471 & 39.824 & 10.792 & 8.832 & 1.322\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 47.284 & 78.339 & 31.386 & 16.761 & 0.949 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 35.769 & 64.558 & 18.866 & 13.856 & 1.220\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 24.755 & 51.734 & 13.651 & 11.735 & 0.946 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 65.345 & 98.882 & 42.836 & 19.502 & 1.154\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 7.595 & 16.303 & 4.140 & 4.119 & 0.839 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 10.893 & 20.363 & 5.657 & 4.946 & 1.059\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 34.338 & 57.398 & 21.859 & 15.107 & 0.826 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 46.931 & 72.285 & 30.118 & 17.604 & 0.955\\
						46 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 3.012 & 8.789 & 1.130 & 2.826 & 0.666 & 46 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 6.725 & 11.434 & 3.528 & 3.614 & 0.885\\
						46 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 3.653 & 6.567 & 1.985 & 2.621 & 0.636 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Metal}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 22.181 & 46.376 & 12.130 & 12.183 & 0.825\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Metal}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 15.364 & 37.961 & 8.872 & 10.571 & 0.614 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Metal}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 6.787 & 14.603 & 3.686 & 4.249 & 0.730\\
						238 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{<->} "c"
							\POS "b" \ar @{<->} "c"
						\end{xy} & 0.210 & 0.599 & 0.062 & 0.261 & 0.567 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 10.985 & 25.792 & 5.804 & 7.435 & 0.697\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 7.809 & 22.190 & 4.197 & 6.394 & 0.565 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 6.720 & 15.437 & 3.517 & 4.680 & 0.684\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 6.158 & 14.463 & 4.003 & 3.823 & 0.564 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 3.559 & 8.368 & 1.815 & 2.618 & 0.666\\
						108 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "b" \ar @{->} "a"
							\POS "a" \ar @{<->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 0.130 & 0.503 & 0.028 & 0.181 & 0.562 & 46 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 4.272 & 11.326 & 1.980 & 3.861 & 0.594\\
						46 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 1.483 & 4.306 & 0.571 & 1.625 & 0.561 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 14.392 & 24.876 & 10.095 & 7.297 & 0.589\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Metal}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 4.813 & 12.124 & 2.747 & 3.684 & 0.561 & 46 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 4.069 & 8.299 & 2.272 & 3.085 & 0.583\\
						78 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{<->} "c"
						\end{xy} & 0.450 & 1.711 & 0.191 & 0.465 & 0.555 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 8.013 & 15.685 & 5.526 & 4.389 & 0.567\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 2.576 & 7.194 & 1.333 & 2.259 & 0.551 & 46 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 2.092 & 4.804 & 1.078 & 1.807 & 0.561\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Equity}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 4.789 & 13.309 & 2.578 & 4.064 & 0.544 & 78 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{<->} "c"
						\end{xy} & 0.700 & 2.253 & 0.330 & 0.664 & 0.557\\
						46 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 2.261 & 6.676 & 0.993 & 2.353 & 0.539 & 78 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{<->} "c"
						\end{xy} & 2.073 & 5.340 & 1.280 & 1.427 & 0.556\\
						108 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "b" \ar @{->} "a"
							\POS "a" \ar @{<->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 0.301 & 0.985 & 0.103 & 0.378 & 0.525 & 46 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 8.673 & 16.424 & 5.625 & 5.523 & 0.552\\
						78 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{<->} "c"
						\end{xy} & 1.096 & 2.741 & 0.645 & 0.924 & 0.488 & 46 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 11.740 & 19.922 & 8.011 & 6.956 & 0.536\\
						108 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "b" \ar @{->} "a"
							\POS "a" \ar @{<->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 0.128 & 0.409 & 0.034 & 0.196 & 0.483 & 46 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 3.426 & 8.744 & 1.740 & 3.246 & 0.520\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 2.799 & 6.750 & 1.763 & 2.171 & 0.477 & 108 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "b" \ar @{->} "a"
							\POS "a" \ar @{<->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 0.399 & 1.213 & 0.156 & 0.468 & 0.519\\
						108 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "b" \ar @{->} "a"
							\POS "a" \ar @{<->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 0.297 & 0.964 & 0.121 & 0.387 & 0.455 & 46 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 4.599 & 10.639 & 2.473 & 4.217 & 0.504\\
						46 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Agriculture}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 2.722 & 6.846 & 1.390 & 2.978 & 0.447 & 78 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{<->} "c"
						\end{xy} & 0.754 & 2.415 & 0.415 & 0.680 & 0.499\\
						46 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 2.306 & 5.236 & 1.308 & 2.294 & 0.435 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 3.576 & 7.153 & 2.373 & 2.449 & 0.491\\
						6 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 3.580 & 8.744 & 2.434 & 2.677 & 0.428 & 6 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Metal}{\medbullet}} ="c"
							\POS "a" \ar @{->} "b"
							\POS "a" \ar @{->} "c"
						\end{xy} & 4.785 & 9.576 & 3.296 & 3.046 & 0.489\\
						46 & \begin{xy}
							\POS (0,3) *{\textcolor{Energy}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 0.584 & 1.778 & 0.245 & 0.805 & 0.422 & 78 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Energy}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{<->} "c"
						\end{xy} & 0.532 & 1.513 & 0.280 & 0.561 & 0.449\\
						46 & \begin{xy}
							\POS (0,3) *{\textcolor{Agriculture}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 1.140 & 2.977 & 0.601 & 1.321 & 0.408 & 46 & \begin{xy}
							\POS (0,3) *{\textcolor{Metal}{\medbullet}} ="a",
							\POS (-3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="b",
							\POS (3.5,-1.5) *{\textcolor{Equity}{\medbullet}} ="c"
							\POS "a" \ar @{<->} "b"
							\POS "a" \ar @{->} "c"
							\POS "b" \ar @{->} "c"
						\end{xy} & 1.230 & 3.608 & 0.641 & 1.352 & 0.435\\
			\bottomrule
	\end{tabular}
